Associated quantities from the CCFM approach

Results are presented on structure functions and final state properties within the CCFM approach. Traditionally used forms of the CCFM equation have difficulty fitting the F_2 data, predicting too fast a growth at small x. A solution can be found in a particular treatment of formally subleading (1-z) terms, which dampens very considerably the small-x growth. Preliminary results are shown for the transverse energy flow, and future prospects and plans are discussed.

==> kine_bw.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=kine_bw.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3443,1962)(720,-1530)
\put(2213,-1396){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$x_{i-2},k_{i-2}$}}}
\put(2595,-616){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$x_{i-1},k_{i-1}$}}}
\put(3818,-548){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_{i-1},q_{t,i}$}}}
\put(2911, 74){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$x_i,k_i$}}}
\put(3436,-1298){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_{i-2},q_{t,i-1}$}}}
\put(4163,112){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$z_i=x_i/x_{i-1}\ll1$}}}
\end{picture}

